Rethinking Value Function Learning for Generalization in Reinforcement Learning

Our work focuses on training RL agents on multiple visually diverse environments to improve observational generalization performance. In prior methods, policy and value networks are separately optimized using a disjoint network architecture to avoid interference and obtain a more accurate value function. We identify that a value network in the multi-environment setting is more challenging to optimize and prone to memorizing the training data than in the conventional single-environment setting. In addition, we find that appropriate regularization on the value network is necessary to improve both training and test performance. To this end, we propose Delayed-Critic Policy Gradient (DCPG), a policy gradient algorithm that implicitly penalizes value estimates by optimizing the value network less frequently with more training data than the policy network. This can be implemented using a single unified network architecture. Furthermore, we introduce a simple self-supervised task that learns the forward and inverse dynamics of environments using a single discriminator, which can be jointly optimized with the value network. Our proposed algorithms significantly improve observational generalization performance and sample efficiency on the Procgen Benchmark.

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/cossim_value_selective.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group size = 4 by 1, horizontal sep=1.1cm},
		% Figure size
		width=4cm,
		height=4cm,
		% Grid
		grid=major,
		% Range
		xmin=1,
		xmax=200,
		ymin=0,
		ymax=0.4,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={1, 2, 10, 50, 200},
		xticklabels={1, 2, 10, 50, 200},
		ytick={0, 0.1, 0.2, 0.3, 0.4},
		yticklabels={0, 0.1, 0.2, 0.3, 0.4},
		minor tick style={draw=none},
		% Label
		xlabel={\# training environments},
		ylabel={Stiffness},
		label style={font=\scriptsize},
		ylabel style={at={(-0.2,0.5)}},
		% Title
		title style={font=\small,anchor=north,yshift=10pt},
		% Legend
		legend style={legend columns=1, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
        \pgfplotsinvokeforeach{BigFish,Chaser,Climber,StarPilot}{
        		\nextgroupplot[
			title=#1,
			xmode=log
		]
		% Legend
		\addlegendimage{index of colormap=3 of Paired,mark=*,mark options={scale=0.6},line width=0.30mm}
		\addlegendentry{PPG, Stiffness ($\rho$)}
		
%		\addlegendimage{index of colormap=5 of Paired,mark=*,mark options={scale=0.6},line width=0.30mm}
%		\addlegendentry{Value loss ($J_V$)}
		
    		%% Cosine similarity
    		\addplot+[index of colormap=3 of Paired,line width=0.30mm,mark=*,mark options={scale=0.6}] table [x=num_train_envs, y=#1_value_grad, col sep=comma, mark=square]{data/ppg_grad_avg.csv};	
    		}
        \end{groupplot}
        
%        \begin{groupplot}[
%        % Group style
%		group style = {group size = 3 by 1, horizontal sep=2.2cm},
%		% Figure size
%		width=4.1cm,
%		height=4.1cm,
%		% Grid
%		grid=none,
%		% Range
%		xmin=1,
%		xmax=200,
%		ymin=0,
%		ymax=0.4,
%		% Tick
%		scaled x ticks = false,
%		tick label style={font=\scriptsize},
%		xtick={1, 2, 10, 50, 200},
%		xticklabels={1, 2, 10, 50, 200},
%		ytick={0, 0.1, 0.2, 0.3, 0.4},
%		yticklabels={0, 0.1, 0.2, 0.3, 0.4},
%		minor tick style={draw=none},
%        		ytick pos=right,
%		ylabel style={at={(1.2,0.5)}, rotate=180},
%		% Label
%		ylabel={Value loss},
%		label style={font=\scriptsize},
%        ]
%         \pgfplotsinvokeforeach{BigFish,Chaser,Dodgeball}{
%        		\nextgroupplot[
%			xmode=log
%		]
%    		%% PPG
%    		\addplot+[index of colormap=5 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_loss, col sep=comma, mark=square]{data/ppg_grad_avg.csv};
%    		}
%	\end{groupplot}	        
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Plots of stiffness for PPG agents while varying the number of training environments on 3 Procgen games.}
    \label{fig:cossim_value_selective}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/cossim_value_selective_both.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group size = 4 by 1, horizontal sep=1.1cm},
		% Figure size
		width=4.0cm,
		height=4.0cm,
		% Grid
		grid=major,
		% Range
		xmin=1,
		xmax=200,
		ymin=0,
		%ymax=0.8,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={1, 2, 10, 50, 200},
		xticklabels={1, 2, 10, 50, 200},
		ytick={0, 0.2, 0.4, 0.6, 0.8},
		yticklabels={0, 0.2, 0.4, 0.6, 0.8},
		minor tick style={draw=none},
		% Label
		xlabel={\# training levels},
		ylabel={Stiffness},
		label style={font=\scriptsize},
		ylabel style={at={(-0.2,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
		% Legend
		legend style={legend columns=5, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
        \pgfplotsinvokeforeach{BigFish,Chaser,Climber,StarPilot}{
        		\nextgroupplot[
			title=#1,
			xmode=log
		]
		% Legend
		\addlegendimage{index of colormap=3 of Paired,mark=*,mark options={scale=0.6},line width=0.30mm}
		\addlegendentry{PPG}
		
		\addlegendimage{index of colormap=1 of Paired,mark=*,mark options={scale=0.6},line width=0.30mm}
		\addlegendentry{DCPG}
		
%		\addlegendimage{index of colormap=4of Paired,mark=*,mark options={scale=0.6},line width=0.30mm}
%		\addlegendentry{PPG, Value loss ($J_V$)}
%		
%		\addlegendimage{index of colormap=5 of Paired,mark=*,mark options={scale=0.6},line width=0.30mm}
%		\addlegendentry{DCPG, Value loss ($J_V$)}

    		%% Cosine similarity
    		\addplot+[index of colormap=3 of Paired,line width=0.30mm,mark=*,mark options={scale=0.6}] table [x=num_train_envs, y=#1_value_grad, col sep=comma]{data/ppg_grad_avg.csv};	
		\addplot+[index of colormap=1 of Paired,line width=0.30mm,mark=*,mark options={scale=0.6}] table [x=num_train_envs, y=#1_value_grad, col sep=comma]{data/appg_grad_avg.csv};	
    		}
        \end{groupplot}
        
%        \begin{groupplot}[
%        % Group style
%		group style = {group size = 3 by 1, horizontal sep=2cm},
%		% Figure size
%		width=4.1cm,
%		height=4.1cm,
%		% Grid
%		grid=none,
%		% Range
%		xmin=1,
%		xmax=200,
%		ymin=0,
%		ymax=0.4,
%		% Tick
%		scaled x ticks = false,
%		tick label style={font=\scriptsize},
%		xtick={1, 2, 10, 50, 200},
%		xticklabels={1, 2, 10, 50, 200},
%		ytick={0, 0.1, 0.2, 0.3, 0.4},
%		yticklabels={0, 0.1, 0.2, 0.3, 0.4},
%		minor tick style={draw=none},
%        		ytick pos=right,
%		ylabel style={at={(1.2,0.5)}, rotate=180},
%		% Label
%		ylabel={Value loss},
%		label style={font=\scriptsize},
%        ]
%         \pgfplotsinvokeforeach{BigFish,Chaser,Dodgeball}{
%        		\nextgroupplot[
%			xmode=log
%		]
%    		%% Stiffness
%		\addplot+[index of colormap=4 of Paired,line width=0.30mm,mark=*,mark options={scale=0.6}] table [x=num_train_envs, y=#1_value_loss, col sep=comma]{data/ppg_grad_avg.csv};
%    		\addplot+[index of colormap=5 of Paired,line width=0.30mm,mark=*,mark options={scale=0.6}] table [x=num_train_envs, y=#1_value_loss, col sep=comma]{data/appg_grad_avg.csv};
%    		}
%	\end{groupplot}	        
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Average stiffness of value networks for PPG and DCPG on 4 Procgen games while varying the number of training levels.}
    \label{fig:cossim_value_selective_both}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/grad_ppo_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=valuegrad, group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.6cm},
		% Figure size
		width=4.0cm,
		height=4.0cm,
		% Grid
		grid=major,
		% Range
		xmin=1,
		xmax=200,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={1, 10, 100},
		xticklabels={$10^0$, $10^1$, $10^2$},
		minor tick style={draw=none},
		% Label
		xlabel={Number of train environements},
		ylabel={Value gradient cosine similarity ratio},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		% Title
		title style={font=\small,anchor=north,yshift=4mm},
		% Legend
		legend style={legend columns=5, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		    \nextgroupplot[
		        title=#1,
		        xmode=log
		    ]
    		% Mean
    		%% PPO
    		\addplot+[index of colormap=7 of Paired,line width=0.30mm] table [x=num_train_envs, y=#1_value_loss, col sep=comma, mark=square]{data/ppo_grad_avg.csv};
    		\addlegendentry{PPO}
		%% PPO
    		\addplot+[index of colormap=1 of Paired,line width=0.30mm] table [x=num_train_envs, y=#1_value_loss, col sep=comma, mark=square]{data/ppg_grad_avg.csv};
		\addlegendentry{PPG}
		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \label{fig:gard_ppo_full}
    \caption{}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/network.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{0.22\textwidth}
        \centering
        \begin{tikzpicture}
    		\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (0,0) {Encoder \\ $\theta$};
    		\node[above left=0.5cm and 0.8cm of enc.north,align=center,anchor=south,font=\small] (pi) {Policy \\ $\pi_\theta (\cdot \mid s_t)$};
    		\draw [-stealth,line width=0.2mm](enc.north) -- (pi.south);
    		\node[above=0.0cm of pi.north,align=center,font=\small] (pi_obj) {$\blue{J_\pi(\theta)}$ \\[0.5em] \white{$C_\phi(\theta)$}};
    		%\draw [-stealth,line width=0.2mm](pi.north) -- (pi_obj.south);
    		\node[above right=0.5cm and 0.8cm of enc.north,align=center,anchor=south,font=\small] (v) {Value \\ $V_\theta (s_t)$};
    		\draw [-stealth,line width=0.2mm](enc.north) -- (v.south);
    		\node[above=0.0cm of v.north,align=center,font=\small] (v_obj) {$\blue{J_V(\theta)}$ \\[0.5em] \white{$C_V(\theta)$} };
    		%\draw [-stealth,line width=0.2mm](v.north) -- (v_obj.south);
    		\node[below=0.5cm of enc.south,font=\small] (s) {$s_t$};
    		\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);
        \end{tikzpicture}
        \caption{PPO network}
        \label{fig:network_ppo}
    \end{subfigure}
    \begin{subfigure}[b]{0.38\textwidth}
        \centering
        \begin{tikzpicture}
    		\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (0,0) {Policy \\ encoder \\ $\theta$};
    		\node[above left=0.5cm and 0.8cm of enc.north,align=center,anchor=south,font=\small] (pi) {Policy \\ $\pi_\theta (\cdot \mid s_t)$};
    		\draw [-stealth,line width=0.2mm](enc.north) -- (pi.south);
    		\node[above=0.0cm of pi.north,align=center,font=\small] (pi_obj) {$\blue{J_\pi(\theta)}$ \\[0.5em] $\red{C_\pi(\theta)}$};
    		%\draw [-stealth,line width=0.2mm,font=\small](pi.north) -- (pi_obj.south);
    		\node[above right=0.5cm and 0.8cm of enc.north,align=center,anchor=south,font=\small] (aux_v) {Aux value \\ $V_\theta (s_t)$};
    		\draw [-stealth,line width=0.2mm,font=\small](enc.north) -- (aux_v.south);
    		\node[above=0.0cm of aux_v.north,align=center,font=\small] (aux_v_obj) {$\red{J_{\mathrm{aux}}(\theta)}$};
    		%\draw [-stealth,line width=0.2mm,font=\small](aux_v.north) -- (aux_v_obj.south);
    		\node[below=0.5cm of enc.south,font=\small] (s) {$s_t$};
    		\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);
        \end{tikzpicture}
        \begin{tikzpicture}
    		\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (0,0) {Value \\ encoder \\ $\phi$};
    		\node[above=0.5cm of enc.north,align=center,font=\small] (v) {Value \\ $V_\phi (s_t)$};
    		\draw [-stealth,line width=0.2mm,font=\small](enc.north) -- (v.south);
    		\node[above=0.0cm of v.north,align=center,font=\small] (v_obj) {$\blue{J_V(\phi)}$ \\[0.5em] $\red{J_V(\phi)}$};
    		%\draw [-stealth,line width=0.2mm,font=\small](v.north) -- (v_obj.south);
    		\node[below=0.5cm of enc.south,font=\small] (s) {$s_t$};
    		\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);
        \end{tikzpicture} 
        \caption{PPG network}
        \label{fig:network_ppg}
    \end{subfigure}
    \begin{subfigure}[b]{0.38\textwidth}
        \centering
        \begin{tikzpicture}
    		\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (0,0) {Encoder \\ $\theta$};
    		\node[above left=0.5cm and 1.6cm of enc.north,align=center,anchor=south,font=\small] (pi) {Policy \\ $\pi_\theta (\cdot \mid s_t)$};
    		\draw [-stealth,line width=0.2mm](enc.north) -- (pi.south);
    		\node[above=0.0cm of pi.north,align=center,font=\small] (pi_obj) {$\blue{J_\pi(\theta)}$ \\[0.5em] $\red{C_\pi(\theta)}$};
    		%\draw [-stealth,line width=0.2mm](pi.north) -- (pi_obj.south);
    		\node[above=0.5cm of enc.north,align=center,anchor=south,font=\small] (v) {Value \\ $V_\theta (s_t)$};
    		\draw [-stealth,line width=0.2mm](enc.north) -- (v.south);
    		\node[above=0.0cm of v.north,align=center,font=\small] (v_obj) {$\blue{C_V(\theta)}$ \\[0.5em] $\red{J_V(\theta)}$};
    		%\draw [-stealth,line width=0.2mm](v.north) -- (v_obj.south);
		\node[above right=0.5cm and 1.6cm of enc.north,align=center,anchor=south,font=\small] (f) {\cyan{Dynamics} \\ \cyan{$f_\theta(s_t, a_t, s_{t+1})$}};
		\draw [-stealth,line width=0.2mm](enc.north) -- (f.south);
		\node[above=0.0cm of f.north,align=center,font=\small] (f_obj) {$\white{C_V(\theta)}$ \\[0.5em] $\red{J_f(\theta)}$};
		%\draw [-stealth,line width=0.2mm](f.north) -- (f_obj.south);
		\node[below=0.5cm of enc.south,font=\small] (s) {$s_t, \cyan{s_{t+1}}$};
    		\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);	
		\begin{scope}[transform canvas={xshift=0.2em}]
			\node[below=0.5cm of f.south,align=center,font=\small] (a) {$\cyan{a}$};
			\draw [-stealth,line width=0.2mm](a.north) -- (f.south);
		\end{scope}
        \end{tikzpicture}
        \caption{\cyan{D}DCPG network}
        \label{fig:network_dcpg}
    \end{subfigure}
    \caption{Network architectures for PPO, PPG, and \cyan{D}DCPG. The objectives $J_\pi$, $J_V$, $J_\mathrm{aux}$, and $J_f$ denote the policy, value, auxiliary value, and dynamics objectives, respectively. The regularizers $C_\pi$ and $C_V$ denote the policy and value regularizers, respectively. The blue and red terms define optimization problems during the policy and auxiliary phases, respectively.}
    \label{fig:network}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/network_new.tex <==
\newcommand{\nodecaption}[2]{\subcaptionbox{#1\label{#2}}{\phantom{(X)~#1}}}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    	% PPO
    	\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (0,0) {Encoder \\ $\theta$};
    	\node[above left=0.6cm and 0.7cm of enc.north,align=center,anchor=south,font=\small] (pi) {Policy \\ $\pi_\theta (\cdot \mid s)$};
    	\draw [-stealth,line width=0.2mm](enc.north) -- (pi.south);
    	\node[above=0.1cm of pi.north,align=center,font=\small] (pi_obj) {$\blue{J_\pi(\theta)}$ \\[0.3em] \white{$C_\phi(\theta)$}};
	\node[above left=0.0cm and 0.1cm of pi_obj.west,anchor=east,align=right,font=\small] (phase) {Policy phase \\[0.3em] Aux phase};
    	\node[above right=0.6cm and 0.7cm of enc.north,align=center,anchor=south,font=\small] (v) {Value \\ $V_\theta (s)$};
    	\draw [-stealth,line width=0.2mm](enc.north) -- (v.south);
    	\node[above=0.1cm of v.north,align=center,font=\small] (v_obj) {$\blue{J_V(\theta)}$ \\[0.3em] \white{$C_V(\theta)$} };
    	\node[below=0.6cm of enc.south,font=\small] (s) {$s$};
    	\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);
	\node (c) at (-0.1,-2.0)  {\nodecaption{PPO network}{fig:network_ppo}};
	\draw [densely dashed,line width=0.2mm](1.4,-1.7) -- (1.4,3.4);
	% PPG
	\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (3.0,0) {Policy \\ encoder \\ $\theta$};
	\node[above left=0.6cm and 0.7cm of enc.north,align=center,anchor=south,font=\small] (pi) {Policy \\ $\pi_\theta (\cdot \mid s)$};
    	\draw [-stealth,line width=0.2mm](enc.north) -- (pi.south);
    	\node[above=0.1cm of pi.north,align=center,font=\small] (pi_obj) {$\blue{J_\pi(\theta)}$ \\[0.3em] $\red{C_\pi(\theta)}$};
    	\node[above right=0.6cm and 0.7cm of enc.north,align=center,anchor=south,font=\small] (aux_v) {Aux value \\ $V_\theta (s)$};
    	\draw [-stealth,line width=0.2mm,font=\small](enc.north) -- (aux_v.south);
    	\node[above=0.1cm of aux_v.north,align=center,font=\small] (aux_v_obj) {$\red{J_{\mathrm{aux}}(\theta)}$};
    	\node[below=0.6cm of enc.south,font=\small] (s) {$s$};
    	\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);
	\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (5.2,0) {Value \\ encoder \\ $\phi$};
    	\node[above=0.6cm of enc.north,align=center,font=\small] (v) {Value \\ $V_\phi (s)$};
    	\draw [-stealth,line width=0.2mm,font=\small](enc.north) -- (v.south);
    	\node[above=0.1cm of v.north,align=center,font=\small] (v_obj) {$\blue{J_V(\phi)}$ \\[0.3em] $\red{J_V(\phi)}$};
    	\node[below=0.6cm of enc.south,font=\small] (s) {$s$};
    	\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);
	\node (c) at (3.9,-2.0) {\nodecaption{PPG network}{fig:network_ppg}};
	\draw [densely dashed,line width=0.2mm](6.4,-1.7) -- (6.4,3.4);
	% DDCPG
	\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (8.7,0) {Encoder \\ $\theta$};
	\node[above left=0.6cm and 1.4cm of enc.north,align=center,anchor=south,font=\small] (pi) {Policy \\ $\pi_\theta (\cdot \mid s)$};
	\draw [-stealth,line width=0.2mm](enc.north) -- (pi.south);
	\node[above=0.1cm of pi.north,align=center,font=\small] (pi_obj) {$\blue{J_\pi(\theta)}$ \\[0.3em] $\red{C_\pi(\theta)}$};
	\node[above=0.6cm of enc.north,align=center,anchor=south,font=\small] (v) {Value \\ $V_\theta (s)$};
	\draw [-stealth,line width=0.2mm](enc.north) -- (v.south);
	\node[above=0.1cm of v.north,align=center,font=\small] (v_obj) {$\blue{C_V(\theta)}$ \\[0.3em] $\red{J_V(\theta)}$};
	\node[above right=0.6cm and 1.4cm of enc.north,align=center,anchor=south,font=\small] (f) {\cyan{Dynamics} \\ \cyan{$f_\theta(s, a, s')$}};
	\draw [-stealth,line width=0.2mm](enc.north) -- (f.south);
	\node[above=0.1cm of f.north,align=center,font=\small] (f_obj) {$\white{C_V(\theta)}$ \\[0.3em] $\red{J_f(\theta)}$};
	\node[below=0.6cm of enc.south,font=\small] (s) {$s, \cyan{s'}$};
	\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);	
	\begin{scope}[transform canvas={xshift=0.2em}]
		\node[below=0.6cm of f.south,align=center,font=\small] (a) {$\cyan{a}$};
		\draw [-stealth,line width=0.2mm](a.north) -- (f.south);
	\end{scope}
	\node (c) at (8.6,-2.0) {\nodecaption{\cyan{D}DCPG network}{fig:network_dcpg}};
	%\draw [dashed,line width=0.2mm](-1.3,2.75) -- (10.5,2.75);
    \end{tikzpicture}
    \caption{Network architectures for PPO, PPG, and \cyan{D}DCPG. The objectives $J_\pi$, $J_V$, $J_\mathrm{aux}$, and $J_f$ denote the policy, value, auxiliary value, and dynamics objectives, respectively. The regularizers $C_\pi$ and $C_V$ denote the policy and value regularizers, respectively. The blue and red terms represent optimization problems during the policy and auxiliary phases, respectively.}
    \label{fig:network}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/procgen_test_ablation.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=procgen, group size = 4 by 1, horizontal sep=1.1cm},
		% Figure size
		width=4cm,
		height=4cm,
		% Grid
		grid=major,
		% Range
		xmin=0,
		xmax=2.5e7,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
		xticklabels={0, 5, 10, 15, 20, 25},
		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=10pt},
		% Legend
		legend style={font=\small,legend columns=7, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,Chaser,Climber,Dodgeball}{
		    \nextgroupplot[
		        title=#1,        
		    ]
    		% Legend
		%% PPG
		\addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
    		\addlegendentry{PPG}
		%% DCPG_sep
		\addlegendimage{index of colormap=3 of Dark2,line width=0.2mm}
    		\addlegendentry{Separate DCPG}
		%% DCPG
		\addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
    		\addlegendentry{DCPG}	
		% Mean
    		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
    		%% DCPG
    		\addplot+[index of colormap=1 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-appg.csv};
		%% DCPG_sep
    		\addplot+[index of colormap=3 of Dark2,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-appg_sep.csv};
        		% Std
    		%% PPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[index of colormap=3 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[index of colormap=1 of Paired,fill opacity=0.12] fill between[of=plus and minus];
		%% DCPG_sep
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg_sep.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg_sep.csv};
    		\addplot[index of colormap=3 of Dark2,fill opacity=0.12] fill between[of=plus and minus];
    		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Test performance curves of PPG, Separate DCPG, and DCPG on 4 Procgen games. Each agent is trained on 200 training levels for 25M environment steps and evaluated on 100 unseen test levels. The mean and standard deviation are computed over 10 different runs.}
    \label{fig:procgen_test_ablation}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/procgen_test_ablation_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=procgen, group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
		width=4.0cm,
		height=4.0 cm,
		% Grid
		grid=major,
		% Range
		xmin=0,
		xmax=2.5e7,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
		xticklabels={0, 5, 10, 15, 20, 25},
		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
		% Legend
		legend style={font=\small,legend columns=3, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		    \nextgroupplot[
		        title=#1,        
		    ]
    		% Legend
		%% PPG
		\addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
    		\addlegendentry{PPG}
		%% DCPG_sep
		\addlegendimage{index of colormap=3 of Dark2,line width=0.2mm}
    		\addlegendentry{Separate DCPG}
		%% DCPG
		\addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
    		\addlegendentry{DCPG}

		% Mean
    		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
    		%% DCPG
    		\addplot+[index of colormap=1 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-appg.csv};
		%% DCPG_sep
    		\addplot+[index of colormap=3 of Dark2,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-appg_sep.csv};
        		% Std
    		%% PPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[index of colormap=3 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[index of colormap=1 of Paired,fill opacity=0.12] fill between[of=plus and minus];
		%% DCPG_sep
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg_sep.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg_sep.csv};
    		\addplot[index of colormap=3 of Dark2,fill opacity=0.12] fill between[of=plus and minus];
    		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Test performance curves of PPG, Separate DCPG, and DCPG on all 16 procgen games. Each agent is trained on 200 training levels for 25M environment steps and evaluated on 100 unseen test levels. The mean and standard deviation are computed over 10 different runs.}
    \label{fig:procgen_test_ablation_full}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/procgen_test_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=procgen, group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
		width=4.0cm,
		height=4.0cm,
		% Grid
		grid=major,
		% Range
		xmin=0,
		xmax=2.5e7,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
		xticklabels={0, 5, 10, 15, 20, 25},
		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
		% Legend
		legend style={legend columns=5, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
    		% Legend
    		%% PPO
		\addlegendimage{index of colormap=7 of Paired,line width=0.2mm}
		\addlegendentry{PPO}
		%% DAAC
		\addlegendimage{index of colormap=9 of Paired,line width=0.2mm}
    		\addlegendentry{DAAC}
		%% PPG
		\addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
    		\addlegendentry{PPG}
		%% DCPG
		\addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
    		\addlegendentry{DCPG}
		%% DDCPG
		\addlegendimage{index of colormap=5 of Paired,line width=0.2mm}
    		\addlegendentry{DDCPG}
		% Mean
		%% PPO
    		\addplot+[index of colormap=7 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppo.csv};
    		%% DAAC
    		\addplot+[index of colormap=9 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-daac.csv};
    		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
    		%% DCPG
    		\addplot+[index of colormap=1 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-appg.csv};
    		%% DDCPG
    		\addplot+[index of colormap=5 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		% Std
    		%% PPO
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppo.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppo.csv};
    		\addplot[index of colormap=7 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DAAC
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-daac.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-daac.csv};
    		\addplot[index of colormap=9 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% PPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[index of colormap=3 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[index of colormap=1 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DDCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		\addplot[index of colormap=5 of Paired,fill opacity=0.12] fill between[of=plus and minus];
		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Test performance curves of each method on all 16 Procgen games. Each agent is trained on 200 training levels for 25M environment steps and evaluated on 100 unseen test levels. The mean and standard deviation are computed over 10 different runs.}
    \label{fig:procgen_test_full}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/procgen_test_selective.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=procgen, group size = 3 by 2, horizontal sep=1.4cm, vertical sep=1.4cm},
		% Figure size
		width=4cm,
		height=4cm,
		% Grid
		grid=major,
		% Range
		xmin=0,
		xmax=2.5e7,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
		xticklabels={0, 5, 10, 15, 20, 25},
		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=10pt},
		% Legend
		legend style={font=\small,legend columns=7, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,Chaser,Climber,Dodgeball,Miner,StarPilot}{
		    \nextgroupplot[
		        title=#1,        
		    ]
    		% Legend
    		%% PPO
		\addlegendimage{index of colormap=5 of Dark2,line width=0.2mm}
		\addlegendentry{PPO}
		%% UCB-DrAC
		%\addlegendimage{index of colormap=3 of Dark2,line width=0.2mm}
    		%\addlegendentry{UCB-DrAC}
		%% PLR
		%\addlegendimage{index of colormap=5 of Dark2,line width=0.2mm}
    		%\addlegendentry{PLR}
		%% DAAC
		\addlegendimage{index of colormap=9 of Paired,line width=0.2mm}
    		\addlegendentry{DAAC}
		%% PPG
		\addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
    		\addlegendentry{PPG}
		%% DPG
		\addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
    		\addlegendentry{DCPG}
		%% DADPG
		\addlegendimage{index of colormap=5 of Paired,line width=0.2mm}
    		\addlegendentry{DDCPG}
		% Mean
		%% PPO
    		\addplot+[index of colormap=7 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppo.csv};
    		%% UCB-DrAC
    		%\addplot+[index of colormap=3 of Dark2,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-drac.csv};
    		%% PLR
    		%\addplot+[index of colormap=5 of Dark2,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-plr.csv};
    		%% DAAC
    		\addplot+[index of colormap=9 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-daac.csv};
    		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
    		%% DPG
    		\addplot+[index of colormap=1 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-appg.csv};
    		%% DADPG
    		\addplot+[index of colormap=5 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		% Std
    		%% PPO
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppo.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppo.csv};
    		\addplot[index of colormap=7 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% UCB-DrAC
    		%\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-drac.csv};
    		%\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-drac.csv};
    		%\addplot[index of colormap=3 of Dark2,fill opacity=0.12] fill between[of=plus and minus];
    		%% PLR
    		%\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-plr.csv};
    		%\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-plr.csv};
    		%\addplot[index of colormap=5 of Dark2,fill opacity=0.12] fill between[of=plus and minus];
    		%% DAAC
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-daac.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-daac.csv};
    		\addplot[index of colormap=9 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% PPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[index of colormap=3 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[index of colormap=1 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DADPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		\addplot[index of colormap=5 of Paired,fill opacity=0.12] fill between[of=plus and minus];
		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Test performance curves of each method on 6 Procgen games. Each agent is trained on 200 training levels for 25M environment steps and evaluated on 100 unseen test levels. The mean and standard deviation are computed over 10 different runs.}
    \label{fig:procgen_test_selective}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/procgen_train_ablation_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=procgen, group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
		width=4.0cm,
		height=4.0 cm,
		% Grid
		grid=major,
		% Range
		xmin=0,
		xmax=2.5e7,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
		xticklabels={0, 5, 10, 15, 20, 25},
		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
		% Legend
		legend style={font=\small,legend columns=3, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		    \nextgroupplot[
		        title=#1,        
		    ]
    		% Legend
		%% PPG
		\addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
    		\addlegendentry{PPG}
		%% DCPG_sep
		\addlegendimage{index of colormap=3 of Dark2,line width=0.2mm}
    		\addlegendentry{Separate DCPG}
		%% DCPG
		\addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
    		\addlegendentry{DCPG}

		% Mean
    		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
    		%% DCPG
    		\addplot+[index of colormap=1 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-appg.csv};
		%% DCPG_sep
    		\addplot+[index of colormap=3 of Dark2,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-appg_sep.csv};
        		% Std
    		%% PPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[index of colormap=3 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[index of colormap=1 of Paired,fill opacity=0.12] fill between[of=plus and minus];
		%% DCPG_sep
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg_sep.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg_sep.csv};
    		\addplot[index of colormap=3 of Dark2,fill opacity=0.12] fill between[of=plus and minus];
    		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Training performance curves of PPG, Separate DCPG, and DCPG on all 16 procgen games. Each agent is trained on 200 training levels for 25M environment steps and evaluated on the same training levels. The mean and standard deviation are computed over 10 different runs.}
    \label{fig:procgen_train_ablation_full}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/procgen_train_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=procgen, group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
		width=4.0cm,
		height=4.0cm,
		% Grid
		grid=major,
		% Range
		xmin=0,
		xmax=2.5e7,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
		xticklabels={0, 5, 10, 15, 20, 25},
		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
		% Legend
		legend style={legend columns=5, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
    		% Legend
    		%% PPO
		\addlegendimage{index of colormap=7 of Paired,line width=0.2mm}
		\addlegendentry{PPO}
		%% DAAC
		\addlegendimage{index of colormap=9 of Paired,line width=0.2mm}
    		\addlegendentry{DAAC}
		%% PPG
		\addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
    		\addlegendentry{PPG}
		%% DCPG
		\addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
    		\addlegendentry{DCPG}
		%% DDCPG
		\addlegendimage{index of colormap=5 of Paired,line width=0.2mm}
    		\addlegendentry{DDCPG}
		% Mean
		%% PPO
    		\addplot+[index of colormap=7 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ppo.csv};
    		%% DAAC
    		\addplot+[index of colormap=9 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-daac.csv};
    		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
    		%% DCPG
    		\addplot+[index of colormap=1 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-appg.csv};
    		%% DDCPG
    		\addplot+[index of colormap=5 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		% Std
    		%% PPO
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppo.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppo.csv};
    		\addplot[index of colormap=7 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DAAC
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-daac.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-daac.csv};
    		\addplot[index of colormap=9 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% PPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[index of colormap=3 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[index of colormap=1 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DDCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		\addplot[index of colormap=5 of Paired,fill opacity=0.12] fill between[of=plus and minus];
		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Training performance curves of each method on all 16 Procgen games. Each agent is trained on 200 training levels for 25M environment steps and evaluated on the same training levels. The mean and standard deviation are computed over 10 different runs.}
    \label{fig:procgen_train_full}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/regularization_dcpg_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
    		width=4cm,
    		height=4cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5, -0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
    		% Legend
		legend style={font=\small,legend columns=2, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
        % Legend
        %% True
        \addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
        \addlegendentry{True}
        %% Pred
        \addlegendimage{index of colormap=5 of Paired,line width=0.2mm}
        \addlegendentry{Predicted}        
        % Plot
        %% True
    	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-#1-appg.csv};
	%% Pred
	\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-#1-appg.csv};
	}
        \end{groupplot}	
        \node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{True and predicted values measured at the initial states of training environments for DCPG on all 16 Procgen games. The mean is computed over 10 different runs.}
       	\label{fig:regularization_dcpg_full}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/regularization_dcpg_selective.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 4 by 1, horizontal sep=1.1cm},
		% Figure size
    		width=4.0cm,
    		height=4.0cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
    		% Legend
		legend style={font=\small,legend columns=2, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
            % APPG BigFish
            \nextgroupplot[
            		title={DCPG, BigFish},
    		title style={font=\small,anchor=north,yshift=10pt},
    	]
    	 \addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-bigfish-appg.csv};
            \addlegendentry{True value}
            \addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-bigfish-appg.csv};
            \addlegendentry{Predicted value}
            	\coordinate (c1) at (rel axis cs:0.5,1);
            % APPG Chaser
            \nextgroupplot[
           		title={DCPG, Chaser},
    		title style={font=\small,anchor=north,yshift=10pt},
    	]
    	 \addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-chaser-appg.csv};
            \addlegendentry{True value}
            \addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-chaser-appg.csv};
            \addlegendentry{Predicted value}
            % APPG Climber
            \nextgroupplot[
           	title={DCPG, Climber},
    		title style={font=\small,anchor=north,yshift=10pt},
    	]
    	 \addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-climber-appg.csv};
            \addlegendentry{True value}
            \addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-climber-appg.csv};
            \addlegendentry{Predicted value}
            % APPG Dodgeball
           \nextgroupplot[
           		title={DCPG, Dodgeball},
    		title style={font=\small,anchor=north,yshift=10pt},
    	]
    	 \addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-dodgeball-appg.csv};
            \addlegendentry{True}
            \addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-dodgeball-appg.csv};
            	\coordinate (c2) at (rel axis cs:0.5,1);
            \addlegendentry{Predicted}
        \end{groupplot}	
        \coordinate (c3) at ($(c1)!.5!(c2)$);
        \node[above] at (c3 |-current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{True and predicted values measured at the initial states of training environments for DCPG agents on 4 Procgen games. The mean is computed over 10 different runs.}
       	\label{fig:regularization_dcpg_selective}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/regularization_ppg_selective.tex <==
\begin{figure}[t]
	\centering
    	\begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group size = 2 by 1, horizontal sep=1.1cm},
		% Figure size
    		width=4.0cm,
    		height=4.0cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
		ymax=33,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
    		% Legend
		legend style={font=\small,legend columns=3, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
        		\nextgroupplot[
        			title={BigFish, Train},
			title style={font=\small,anchor=north,yshift=10pt},
		]
		% Mean
		% PPG
		\addplot+[index of colormap=3 of Paired,line width=0.2mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-bigfish-ppg.csv};
		\addlegendentry{PPG}
		% PPG discount
		\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-bigfish-ppg_discount_0.995.csv};
		\addlegendentry{PPG+DR}
		% PPG norm
		\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-bigfish-ppg_norm_0.05.csv};
		\addlegendentry{PPG+AR}
		\coordinate (c1) at (rel axis cs:0.5,1);
		\nextgroupplot[
        			title={BigFish, Test},
			title style={font=\small,anchor=north,yshift=10pt},
		]
		% Test
		\addplot+[index of colormap=3 of Paired,line width=0.2mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-bigfish-ppg.csv};
		\addlegendentry{PPG}
		\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-bigfish-ppg_discount_0.995.csv};
		\addlegendentry{PPG+DR}
		\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-bigfish-ppg_norm_0.05.csv};
		\addlegendentry{PPG+AR}
		 \coordinate (c2) at (rel axis cs:0.5,1);
	\end{groupplot}	
	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[above] at (c3 |-current bounding box.north) {\pgfplotslegendfromname{exp}};
        \end{tikzpicture}
        \caption{Average training and test returns.}
        \label{fig:regularization_return}
    	\end{subfigure}
	\hfill
    	\begin{subfigure}[b]{0.49\textwidth}
	\centering
	\begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 2 by 1, horizontal sep=1.1cm},
		% Figure size
    		width=4.0cm,
    		height=4.0cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
    		% Legend
		legend style={font=\small,legend columns=2, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
        % PPG + DR
        \nextgroupplot[
        		title={PPG+DR, BigFish},
		title style={font=\small,anchor=north,yshift=10pt},
	]
	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-bigfish-ppg_discount_0.995.csv};
        \addlegendentry{True value}
        \addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-bigfish-ppg_discount_0.995.csv};
        \addlegendentry{Predicted value}
        	\coordinate (c1) at (rel axis cs:0.5,1);
        % PPG + AR
        \nextgroupplot[
       		title={PPG+AR, BigFish},
		title style={font=\small,anchor=north,yshift=10pt},
	]
	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-bigfish-ppg_norm_0.05.csv};
        \addlegendentry{True}
        \addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-bigfish-ppg_norm_0.05.csv};
        	\coordinate (c2) at (rel axis cs:0.5,1);
        \addlegendentry{Predicted}
        \end{groupplot}	
        \coordinate (c3) at ($(c1)!.5!(c2)$);
        \node[above] at (c3 |-current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{True and predicted values.}
       	\label{fig:regularization_value}
        	\end{subfigure}
        	\caption{(a) Training and test performance curves of PPG, PPG+DR, and PPG+AR on BigFish. (b) True and predicted values measured at the initial states of training environments for PPG+DR and PPG+AR on BigFish. The mean is computed over 10 different runs.}
    \label{fig:regularization_ppg_selective}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/regularization_ppgar_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
    		width=4cm,
    		height=4cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
    		% Legend
		legend style={font=\small,legend columns=2, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
        % Legend
        %% True
        \addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
        \addlegendentry{True}
        %% Pred
        \addlegendimage{index of colormap=5 of Paired,line width=0.2mm}
        \addlegendentry{Predicted}        
        % Plot
        %% True
    	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-#1-ppg_norm_0.05.csv};
	%% Pred
	\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-#1-ppg_norm_0.05.csv};
	}
        \end{groupplot}	
        \node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{True and predicted values measured at the initial states of training environments for PPG with activation regularization (PPG+AR) on all 16 Procgen games. The mean is computed over 10 different runs.}
       	\label{fig:regularization_ppgar_full}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/regularization_ppgdr_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
    		width=4cm,
    		height=4cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
    		% Legend
		legend style={font=\small,legend columns=2, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
        % Legend
        %% True
        \addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
        \addlegendentry{True}
        %% Pred
        \addlegendimage{index of colormap=5 of Paired,line width=0.2mm}
        \addlegendentry{Predicted}        
        % Plot
        %% True
    	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-#1-ppg_discount_0.995.csv};
	%% Pred
	\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-#1-ppg_discount_0.995.csv};
	}
        \end{groupplot}	
        \node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{True and predicted values measured at the initial states of training environments for PPG with discount regularization (PPG+DR) on all 16 Procgen games. The mean is computed over 10 different runs.}
       	\label{fig:regularization_ppgdr_full}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/regularization_test_full.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.6cm},
		% Figure size
    		width=4cm,
    		height=4cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
    		% Legend
		legend style={font=\small,legend columns=3, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
        % Legend
         \addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
	\addlegendentry{PPG}
         \addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
	\addlegendentry{PPG+DR}
         \addlegendimage{index of colormap=5 of Paired,line width=0.2mm}       
	\addlegendentry{PPG+AR}  
	% PPG
	\addplot+[index of colormap=3 of Paired,line width=0.2mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
	% PPG discount
	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg_discount_0.995.csv};
	% PPG norm
	\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg_norm_0.05.csv};
	}
        \end{groupplot}	
        \node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{Average test returns for PPG, PPG+DR, and PPG+AR on all 16 Procgen games. The mean is computed over 10 different runs}
       	\label{fig:regularization_test_full}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/regularization_train_full.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.6cm},
		% Figure size
    		width=4cm,
    		height=4cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
    		% Legend
		legend style={font=\small,legend columns=3, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
        % Legend
         \addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
	\addlegendentry{PPG}
         \addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
	\addlegendentry{PPG+DR}
         \addlegendimage{index of colormap=5 of Paired,line width=0.2mm}       
	\addlegendentry{PPG+AR}  
	% PPG
	\addplot+[index of colormap=3 of Paired,line width=0.2mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
	% PPG discount
	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg_discount_0.995.csv};
	% PPG norm
	\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg_norm_0.05.csv};
	}
        \end{groupplot}	
        \node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{Average train returns for PPG, PPG+DR, and PPG+AR on all 16 Procgen games. The mean is computed over 10 different runs}
       	\label{fig:regularization_train_full}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/stiffness_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=valuegrad, group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
		width=4.0cm,
		height=4.0cm,
		% Grid
		grid=major,
		% Range
		xmin=1,
		xmax=200,
		% Tick
		scaled x ticks = false,
		scaled y ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={1, 2, 10, 50, 200},
		xticklabels={1, 2, 10, 50, 200},
		minor tick style={draw=none},
		y tick label style={/pgf/number format/fixed},
		max space between ticks=1000pt,
		try min ticks=4,
		% Label
		xlabel={\# training levels},
		ylabel={Stiffness},
		label style={font=\scriptsize},
		ylabel style={at={(-0.2,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
		% Legend
		legend style={legend columns=5, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		    \nextgroupplot[
		        title=#1,
		        xmode=log
		    ]
    		% Mean
    		%% PPO
    		%\addplot+[index of colormap=1 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_grad, col sep=comma]{data/ppo_grad_avg.csv};
    		%\addlegendentry{PPO, Stiffness ($\rho$}
		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_grad, col sep=comma]{data/ppg_grad_avg.csv};
		\addlegendentry{PPG}
		%% APPG(DPG)
    		\addplot+[index of colormap=1 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_grad, col sep=comma]{data/appg_grad_avg.csv};
		\addlegendentry{DCPG}
		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Average stiffness of value networks for PPG and DCPG on all 16 Procgen games while varying the number of training levels. Each agent is trained for 8M environment steps.}
       \label{fig:stiffness_full}
\end{figure}

==> Rethinking Value Function Learning for Generalization in Reinforcement Learning/figures/value_loss_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=valueloss, group size = 4 by 4, horizontal sep=1.2cm, vertical sep=1.6cm},
		% Figure size
		width=4.0cm,
		height=4.0cm,
		% Grid
		grid=major,
		% Range
		xmin=1,
		xmax=200,
		% Tick
		scaled x ticks = false,
		scaled y ticks = false,
		tick pos = left,
		tick label style={font=\notsotiny},
		xtick={1, 2, 10, 50, 200},
		xticklabels={1, 2, 10, 50, 200},
		minor tick style={draw=none},
		y tick label style={/pgf/number format/fixed},
		max space between ticks=1000pt,
		try min ticks=4,
		% Label
		xlabel={\# training environments},
		ylabel={Value loss},
		label style={font=\scriptsize},
		ylabel style={at={(-0.2,0.5)}},
		% Title
		title style={font=\small,anchor=north,yshift=4mm},
		% Legend
		legend style={legend columns=5, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		    \nextgroupplot[
		        title=#1,
		        xmode=log
		    ]
    		% Mean
    		%% PPO
    		\addplot+[index of colormap=1 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_loss, col sep=comma]{data/ppo_grad_avg.csv};
    		\addlegendentry{PPO}
		%% PPG
    		\addplot+[index of colormap=7 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_loss, col sep=comma]{data/ppg_grad_avg.csv};
		\addlegendentry{PPG}
		%% APPG(DPG)
    		\addplot+[index of colormap=3 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_loss, col sep=comma]{data/appg_grad_avg.csv};
		\addlegendentry{DPG}
		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \label{fig:value_loss_full}
    \caption{}
\end{figure}

==> figures/cossim_value_selective.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group size = 4 by 1, horizontal sep=1.1cm},
		% Figure size
		width=4cm,
		height=4cm,
		% Grid
		grid=major,
		% Range
		xmin=1,
		xmax=200,
		ymin=0,
		ymax=0.4,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={1, 2, 10, 50, 200},
		xticklabels={1, 2, 10, 50, 200},
		ytick={0, 0.1, 0.2, 0.3, 0.4},
		yticklabels={0, 0.1, 0.2, 0.3, 0.4},
		minor tick style={draw=none},
		% Label
		xlabel={\# training environments},
		ylabel={Stiffness},
		label style={font=\scriptsize},
		ylabel style={at={(-0.2,0.5)}},
		% Title
		title style={font=\small,anchor=north,yshift=10pt},
		% Legend
		legend style={legend columns=1, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
        \pgfplotsinvokeforeach{BigFish,Chaser,Climber,StarPilot}{
        		\nextgroupplot[
			title=#1,
			xmode=log
		]
		% Legend
		\addlegendimage{index of colormap=3 of Paired,mark=*,mark options={scale=0.6},line width=0.30mm}
		\addlegendentry{PPG, Stiffness ($\rho$)}
		
%		\addlegendimage{index of colormap=5 of Paired,mark=*,mark options={scale=0.6},line width=0.30mm}
%		\addlegendentry{Value loss ($J_V$)}
		
    		%% Cosine similarity
    		\addplot+[index of colormap=3 of Paired,line width=0.30mm,mark=*,mark options={scale=0.6}] table [x=num_train_envs, y=#1_value_grad, col sep=comma, mark=square]{data/ppg_grad_avg.csv};	
    		}
        \end{groupplot}
        
%        \begin{groupplot}[
%        % Group style
%		group style = {group size = 3 by 1, horizontal sep=2.2cm},
%		% Figure size
%		width=4.1cm,
%		height=4.1cm,
%		% Grid
%		grid=none,
%		% Range
%		xmin=1,
%		xmax=200,
%		ymin=0,
%		ymax=0.4,
%		% Tick
%		scaled x ticks = false,
%		tick label style={font=\scriptsize},
%		xtick={1, 2, 10, 50, 200},
%		xticklabels={1, 2, 10, 50, 200},
%		ytick={0, 0.1, 0.2, 0.3, 0.4},
%		yticklabels={0, 0.1, 0.2, 0.3, 0.4},
%		minor tick style={draw=none},
%        		ytick pos=right,
%		ylabel style={at={(1.2,0.5)}, rotate=180},
%		% Label
%		ylabel={Value loss},
%		label style={font=\scriptsize},
%        ]
%         \pgfplotsinvokeforeach{BigFish,Chaser,Dodgeball}{
%        		\nextgroupplot[
%			xmode=log
%		]
%    		%% PPG
%    		\addplot+[index of colormap=5 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_loss, col sep=comma, mark=square]{data/ppg_grad_avg.csv};
%    		}
%	\end{groupplot}	        
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Plots of stiffness for PPG agents while varying the number of training environments on 3 Procgen games.}
    \label{fig:cossim_value_selective}
\end{figure}

==> figures/cossim_value_selective_both.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group size = 4 by 1, horizontal sep=1.1cm},
		% Figure size
		width=4.0cm,
		height=4.0cm,
		% Grid
		grid=major,
		% Range
		xmin=1,
		xmax=200,
		ymin=0,
		%ymax=0.8,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={1, 2, 10, 50, 200},
		xticklabels={1, 2, 10, 50, 200},
		ytick={0, 0.2, 0.4, 0.6, 0.8},
		yticklabels={0, 0.2, 0.4, 0.6, 0.8},
		minor tick style={draw=none},
		% Label
		xlabel={\# training levels},
		ylabel={Stiffness},
		label style={font=\scriptsize},
		ylabel style={at={(-0.2,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
		% Legend
		legend style={legend columns=5, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
        \pgfplotsinvokeforeach{BigFish,Chaser,Climber,StarPilot}{
        		\nextgroupplot[
			title=#1,
			xmode=log
		]
		% Legend
		\addlegendimage{index of colormap=3 of Paired,mark=*,mark options={scale=0.6},line width=0.30mm}
		\addlegendentry{PPG}
		
		\addlegendimage{index of colormap=1 of Paired,mark=*,mark options={scale=0.6},line width=0.30mm}
		\addlegendentry{DCPG}
		
%		\addlegendimage{index of colormap=4of Paired,mark=*,mark options={scale=0.6},line width=0.30mm}
%		\addlegendentry{PPG, Value loss ($J_V$)}
%		
%		\addlegendimage{index of colormap=5 of Paired,mark=*,mark options={scale=0.6},line width=0.30mm}
%		\addlegendentry{DCPG, Value loss ($J_V$)}

    		%% Cosine similarity
    		\addplot+[index of colormap=3 of Paired,line width=0.30mm,mark=*,mark options={scale=0.6}] table [x=num_train_envs, y=#1_value_grad, col sep=comma]{data/ppg_grad_avg.csv};	
		\addplot+[index of colormap=1 of Paired,line width=0.30mm,mark=*,mark options={scale=0.6}] table [x=num_train_envs, y=#1_value_grad, col sep=comma]{data/appg_grad_avg.csv};	
    		}
        \end{groupplot}
        
%        \begin{groupplot}[
%        % Group style
%		group style = {group size = 3 by 1, horizontal sep=2cm},
%		% Figure size
%		width=4.1cm,
%		height=4.1cm,
%		% Grid
%		grid=none,
%		% Range
%		xmin=1,
%		xmax=200,
%		ymin=0,
%		ymax=0.4,
%		% Tick
%		scaled x ticks = false,
%		tick label style={font=\scriptsize},
%		xtick={1, 2, 10, 50, 200},
%		xticklabels={1, 2, 10, 50, 200},
%		ytick={0, 0.1, 0.2, 0.3, 0.4},
%		yticklabels={0, 0.1, 0.2, 0.3, 0.4},
%		minor tick style={draw=none},
%        		ytick pos=right,
%		ylabel style={at={(1.2,0.5)}, rotate=180},
%		% Label
%		ylabel={Value loss},
%		label style={font=\scriptsize},
%        ]
%         \pgfplotsinvokeforeach{BigFish,Chaser,Dodgeball}{
%        		\nextgroupplot[
%			xmode=log
%		]
%    		%% Stiffness
%		\addplot+[index of colormap=4 of Paired,line width=0.30mm,mark=*,mark options={scale=0.6}] table [x=num_train_envs, y=#1_value_loss, col sep=comma]{data/ppg_grad_avg.csv};
%    		\addplot+[index of colormap=5 of Paired,line width=0.30mm,mark=*,mark options={scale=0.6}] table [x=num_train_envs, y=#1_value_loss, col sep=comma]{data/appg_grad_avg.csv};
%    		}
%	\end{groupplot}	        
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Average stiffness of value networks for PPG and DCPG on 4 Procgen games while varying the number of training levels.}
    \label{fig:cossim_value_selective_both}
\end{figure}

==> figures/grad_ppo_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=valuegrad, group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.6cm},
		% Figure size
		width=4.0cm,
		height=4.0cm,
		% Grid
		grid=major,
		% Range
		xmin=1,
		xmax=200,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={1, 10, 100},
		xticklabels={$10^0$, $10^1$, $10^2$},
		minor tick style={draw=none},
		% Label
		xlabel={Number of train environements},
		ylabel={Value gradient cosine similarity ratio},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		% Title
		title style={font=\small,anchor=north,yshift=4mm},
		% Legend
		legend style={legend columns=5, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		    \nextgroupplot[
		        title=#1,
		        xmode=log
		    ]
    		% Mean
    		%% PPO
    		\addplot+[index of colormap=7 of Paired,line width=0.30mm] table [x=num_train_envs, y=#1_value_loss, col sep=comma, mark=square]{data/ppo_grad_avg.csv};
    		\addlegendentry{PPO}
		%% PPO
    		\addplot+[index of colormap=1 of Paired,line width=0.30mm] table [x=num_train_envs, y=#1_value_loss, col sep=comma, mark=square]{data/ppg_grad_avg.csv};
		\addlegendentry{PPG}
		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \label{fig:gard_ppo_full}
    \caption{}
\end{figure}

==> figures/network.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{0.22\textwidth}
        \centering
        \begin{tikzpicture}
    		\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (0,0) {Encoder \\ $\theta$};
    		\node[above left=0.5cm and 0.8cm of enc.north,align=center,anchor=south,font=\small] (pi) {Policy \\ $\pi_\theta (\cdot \mid s_t)$};
    		\draw [-stealth,line width=0.2mm](enc.north) -- (pi.south);
    		\node[above=0.0cm of pi.north,align=center,font=\small] (pi_obj) {$\blue{J_\pi(\theta)}$ \\[0.5em] \white{$C_\phi(\theta)$}};
    		%\draw [-stealth,line width=0.2mm](pi.north) -- (pi_obj.south);
    		\node[above right=0.5cm and 0.8cm of enc.north,align=center,anchor=south,font=\small] (v) {Value \\ $V_\theta (s_t)$};
    		\draw [-stealth,line width=0.2mm](enc.north) -- (v.south);
    		\node[above=0.0cm of v.north,align=center,font=\small] (v_obj) {$\blue{J_V(\theta)}$ \\[0.5em] \white{$C_V(\theta)$} };
    		%\draw [-stealth,line width=0.2mm](v.north) -- (v_obj.south);
    		\node[below=0.5cm of enc.south,font=\small] (s) {$s_t$};
    		\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);
        \end{tikzpicture}
        \caption{PPO network}
        \label{fig:network_ppo}
    \end{subfigure}
    \begin{subfigure}[b]{0.38\textwidth}
        \centering
        \begin{tikzpicture}
    		\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (0,0) {Policy \\ encoder \\ $\theta$};
    		\node[above left=0.5cm and 0.8cm of enc.north,align=center,anchor=south,font=\small] (pi) {Policy \\ $\pi_\theta (\cdot \mid s_t)$};
    		\draw [-stealth,line width=0.2mm](enc.north) -- (pi.south);
    		\node[above=0.0cm of pi.north,align=center,font=\small] (pi_obj) {$\blue{J_\pi(\theta)}$ \\[0.5em] $\red{C_\pi(\theta)}$};
    		%\draw [-stealth,line width=0.2mm,font=\small](pi.north) -- (pi_obj.south);
    		\node[above right=0.5cm and 0.8cm of enc.north,align=center,anchor=south,font=\small] (aux_v) {Aux value \\ $V_\theta (s_t)$};
    		\draw [-stealth,line width=0.2mm,font=\small](enc.north) -- (aux_v.south);
    		\node[above=0.0cm of aux_v.north,align=center,font=\small] (aux_v_obj) {$\red{J_{\mathrm{aux}}(\theta)}$};
    		%\draw [-stealth,line width=0.2mm,font=\small](aux_v.north) -- (aux_v_obj.south);
    		\node[below=0.5cm of enc.south,font=\small] (s) {$s_t$};
    		\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);
        \end{tikzpicture}
        \begin{tikzpicture}
    		\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (0,0) {Value \\ encoder \\ $\phi$};
    		\node[above=0.5cm of enc.north,align=center,font=\small] (v) {Value \\ $V_\phi (s_t)$};
    		\draw [-stealth,line width=0.2mm,font=\small](enc.north) -- (v.south);
    		\node[above=0.0cm of v.north,align=center,font=\small] (v_obj) {$\blue{J_V(\phi)}$ \\[0.5em] $\red{J_V(\phi)}$};
    		%\draw [-stealth,line width=0.2mm,font=\small](v.north) -- (v_obj.south);
    		\node[below=0.5cm of enc.south,font=\small] (s) {$s_t$};
    		\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);
        \end{tikzpicture} 
        \caption{PPG network}
        \label{fig:network_ppg}
    \end{subfigure}
    \begin{subfigure}[b]{0.38\textwidth}
        \centering
        \begin{tikzpicture}
    		\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (0,0) {Encoder \\ $\theta$};
    		\node[above left=0.5cm and 1.6cm of enc.north,align=center,anchor=south,font=\small] (pi) {Policy \\ $\pi_\theta (\cdot \mid s_t)$};
    		\draw [-stealth,line width=0.2mm](enc.north) -- (pi.south);
    		\node[above=0.0cm of pi.north,align=center,font=\small] (pi_obj) {$\blue{J_\pi(\theta)}$ \\[0.5em] $\red{C_\pi(\theta)}$};
    		%\draw [-stealth,line width=0.2mm](pi.north) -- (pi_obj.south);
    		\node[above=0.5cm of enc.north,align=center,anchor=south,font=\small] (v) {Value \\ $V_\theta (s_t)$};
    		\draw [-stealth,line width=0.2mm](enc.north) -- (v.south);
    		\node[above=0.0cm of v.north,align=center,font=\small] (v_obj) {$\blue{C_V(\theta)}$ \\[0.5em] $\red{J_V(\theta)}$};
    		%\draw [-stealth,line width=0.2mm](v.north) -- (v_obj.south);
		\node[above right=0.5cm and 1.6cm of enc.north,align=center,anchor=south,font=\small] (f) {\cyan{Dynamics} \\ \cyan{$f_\theta(s_t, a_t, s_{t+1})$}};
		\draw [-stealth,line width=0.2mm](enc.north) -- (f.south);
		\node[above=0.0cm of f.north,align=center,font=\small] (f_obj) {$\white{C_V(\theta)}$ \\[0.5em] $\red{J_f(\theta)}$};
		%\draw [-stealth,line width=0.2mm](f.north) -- (f_obj.south);
		\node[below=0.5cm of enc.south,font=\small] (s) {$s_t, \cyan{s_{t+1}}$};
    		\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);	
		\begin{scope}[transform canvas={xshift=0.2em}]
			\node[below=0.5cm of f.south,align=center,font=\small] (a) {$\cyan{a}$};
			\draw [-stealth,line width=0.2mm](a.north) -- (f.south);
		\end{scope}
        \end{tikzpicture}
        \caption{\cyan{D}DCPG network}
        \label{fig:network_dcpg}
    \end{subfigure}
    \caption{Network architectures for PPO, PPG, and \cyan{D}DCPG. The objectives $J_\pi$, $J_V$, $J_\mathrm{aux}$, and $J_f$ denote the policy, value, auxiliary value, and dynamics objectives, respectively. The regularizers $C_\pi$ and $C_V$ denote the policy and value regularizers, respectively. The blue and red terms define optimization problems during the policy and auxiliary phases, respectively.}
    \label{fig:network}
\end{figure}

==> figures/network_new.tex <==
\newcommand{\nodecaption}[2]{\subcaptionbox{#1\label{#2}}{\phantom{(X)~#1}}}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    	% PPO
    	\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (0,0) {Encoder \\ $\theta$};
    	\node[above left=0.6cm and 0.7cm of enc.north,align=center,anchor=south,font=\small] (pi) {Policy \\ $\pi_\theta (\cdot \mid s)$};
    	\draw [-stealth,line width=0.2mm](enc.north) -- (pi.south);
    	\node[above=0.1cm of pi.north,align=center,font=\small] (pi_obj) {$\blue{J_\pi(\theta)}$ \\[0.3em] \white{$C_\phi(\theta)$}};
	\node[above left=0.0cm and 0.1cm of pi_obj.west,anchor=east,align=right,font=\small] (phase) {Policy phase \\[0.3em] Aux phase};
    	\node[above right=0.6cm and 0.7cm of enc.north,align=center,anchor=south,font=\small] (v) {Value \\ $V_\theta (s)$};
    	\draw [-stealth,line width=0.2mm](enc.north) -- (v.south);
    	\node[above=0.1cm of v.north,align=center,font=\small] (v_obj) {$\blue{J_V(\theta)}$ \\[0.3em] \white{$C_V(\theta)$} };
    	\node[below=0.6cm of enc.south,font=\small] (s) {$s$};
    	\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);
	\node (c) at (-0.1,-2.0)  {\nodecaption{PPO network}{fig:network_ppo}};
	\draw [densely dashed,line width=0.2mm](1.4,-1.7) -- (1.4,3.4);
	% PPG
	\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (3.0,0) {Policy \\ encoder \\ $\theta$};
	\node[above left=0.6cm and 0.7cm of enc.north,align=center,anchor=south,font=\small] (pi) {Policy \\ $\pi_\theta (\cdot \mid s)$};
    	\draw [-stealth,line width=0.2mm](enc.north) -- (pi.south);
    	\node[above=0.1cm of pi.north,align=center,font=\small] (pi_obj) {$\blue{J_\pi(\theta)}$ \\[0.3em] $\red{C_\pi(\theta)}$};
    	\node[above right=0.6cm and 0.7cm of enc.north,align=center,anchor=south,font=\small] (aux_v) {Aux value \\ $V_\theta (s)$};
    	\draw [-stealth,line width=0.2mm,font=\small](enc.north) -- (aux_v.south);
    	\node[above=0.1cm of aux_v.north,align=center,font=\small] (aux_v_obj) {$\red{J_{\mathrm{aux}}(\theta)}$};
    	\node[below=0.6cm of enc.south,font=\small] (s) {$s$};
    	\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);
	\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (5.2,0) {Value \\ encoder \\ $\phi$};
    	\node[above=0.6cm of enc.north,align=center,font=\small] (v) {Value \\ $V_\phi (s)$};
    	\draw [-stealth,line width=0.2mm,font=\small](enc.north) -- (v.south);
    	\node[above=0.1cm of v.north,align=center,font=\small] (v_obj) {$\blue{J_V(\phi)}$ \\[0.3em] $\red{J_V(\phi)}$};
    	\node[below=0.6cm of enc.south,font=\small] (s) {$s$};
    	\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);
	\node (c) at (3.9,-2.0) {\nodecaption{PPG network}{fig:network_ppg}};
	\draw [densely dashed,line width=0.2mm](6.4,-1.7) -- (6.4,3.4);
	% DDCPG
	\node[rectangle,draw,minimum height=1.6cm,minimum width=1.6cm,align=center,line width=0.2mm,font=\small] (enc) at (8.7,0) {Encoder \\ $\theta$};
	\node[above left=0.6cm and 1.4cm of enc.north,align=center,anchor=south,font=\small] (pi) {Policy \\ $\pi_\theta (\cdot \mid s)$};
	\draw [-stealth,line width=0.2mm](enc.north) -- (pi.south);
	\node[above=0.1cm of pi.north,align=center,font=\small] (pi_obj) {$\blue{J_\pi(\theta)}$ \\[0.3em] $\red{C_\pi(\theta)}$};
	\node[above=0.6cm of enc.north,align=center,anchor=south,font=\small] (v) {Value \\ $V_\theta (s)$};
	\draw [-stealth,line width=0.2mm](enc.north) -- (v.south);
	\node[above=0.1cm of v.north,align=center,font=\small] (v_obj) {$\blue{C_V(\theta)}$ \\[0.3em] $\red{J_V(\theta)}$};
	\node[above right=0.6cm and 1.4cm of enc.north,align=center,anchor=south,font=\small] (f) {\cyan{Dynamics} \\ \cyan{$f_\theta(s, a, s')$}};
	\draw [-stealth,line width=0.2mm](enc.north) -- (f.south);
	\node[above=0.1cm of f.north,align=center,font=\small] (f_obj) {$\white{C_V(\theta)}$ \\[0.3em] $\red{J_f(\theta)}$};
	\node[below=0.6cm of enc.south,font=\small] (s) {$s, \cyan{s'}$};
	\draw [-stealth,line width=0.2mm](s.north) -- (enc.south);	
	\begin{scope}[transform canvas={xshift=0.2em}]
		\node[below=0.6cm of f.south,align=center,font=\small] (a) {$\cyan{a}$};
		\draw [-stealth,line width=0.2mm](a.north) -- (f.south);
	\end{scope}
	\node (c) at (8.6,-2.0) {\nodecaption{\cyan{D}DCPG network}{fig:network_dcpg}};
	%\draw [dashed,line width=0.2mm](-1.3,2.75) -- (10.5,2.75);
    \end{tikzpicture}
    \caption{Network architectures for PPO, PPG, and \cyan{D}DCPG. The objectives $J_\pi$, $J_V$, $J_\mathrm{aux}$, and $J_f$ denote the policy, value, auxiliary value, and dynamics objectives, respectively. The regularizers $C_\pi$ and $C_V$ denote the policy and value regularizers, respectively. The blue and red terms represent optimization problems during the policy and auxiliary phases, respectively.}
    \label{fig:network}
\end{figure}

==> figures/procgen_test_ablation.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=procgen, group size = 4 by 1, horizontal sep=1.1cm},
		% Figure size
		width=4cm,
		height=4cm,
		% Grid
		grid=major,
		% Range
		xmin=0,
		xmax=2.5e7,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
		xticklabels={0, 5, 10, 15, 20, 25},
		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=10pt},
		% Legend
		legend style={font=\small,legend columns=7, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,Chaser,Climber,Dodgeball}{
		    \nextgroupplot[
		        title=#1,        
		    ]
    		% Legend
		%% PPG
		\addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
    		\addlegendentry{PPG}
		%% DCPG_sep
		\addlegendimage{index of colormap=3 of Dark2,line width=0.2mm}
    		\addlegendentry{Separate DCPG}
		%% DCPG
		\addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
    		\addlegendentry{DCPG}	
		% Mean
    		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
    		%% DCPG
    		\addplot+[index of colormap=1 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-appg.csv};
		%% DCPG_sep
    		\addplot+[index of colormap=3 of Dark2,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-appg_sep.csv};
        		% Std
    		%% PPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[index of colormap=3 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[index of colormap=1 of Paired,fill opacity=0.12] fill between[of=plus and minus];
		%% DCPG_sep
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg_sep.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg_sep.csv};
    		\addplot[index of colormap=3 of Dark2,fill opacity=0.12] fill between[of=plus and minus];
    		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Test performance curves of PPG, Separate DCPG, and DCPG on 4 Procgen games. Each agent is trained on 200 training levels for 25M environment steps and evaluated on 100 unseen test levels. The mean and standard deviation are computed over 10 different runs.}
    \label{fig:procgen_test_ablation}
\end{figure}

==> figures/procgen_test_ablation_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=procgen, group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
		width=4.0cm,
		height=4.0 cm,
		% Grid
		grid=major,
		% Range
		xmin=0,
		xmax=2.5e7,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
		xticklabels={0, 5, 10, 15, 20, 25},
		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
		% Legend
		legend style={font=\small,legend columns=3, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		    \nextgroupplot[
		        title=#1,        
		    ]
    		% Legend
		%% PPG
		\addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
    		\addlegendentry{PPG}
		%% DCPG_sep
		\addlegendimage{index of colormap=3 of Dark2,line width=0.2mm}
    		\addlegendentry{Separate DCPG}
		%% DCPG
		\addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
    		\addlegendentry{DCPG}

		% Mean
    		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
    		%% DCPG
    		\addplot+[index of colormap=1 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-appg.csv};
		%% DCPG_sep
    		\addplot+[index of colormap=3 of Dark2,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-appg_sep.csv};
        		% Std
    		%% PPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[index of colormap=3 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[index of colormap=1 of Paired,fill opacity=0.12] fill between[of=plus and minus];
		%% DCPG_sep
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg_sep.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg_sep.csv};
    		\addplot[index of colormap=3 of Dark2,fill opacity=0.12] fill between[of=plus and minus];
    		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Test performance curves of PPG, Separate DCPG, and DCPG on all 16 procgen games. Each agent is trained on 200 training levels for 25M environment steps and evaluated on 100 unseen test levels. The mean and standard deviation are computed over 10 different runs.}
    \label{fig:procgen_test_ablation_full}
\end{figure}

==> figures/procgen_test_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=procgen, group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
		width=4.0cm,
		height=4.0cm,
		% Grid
		grid=major,
		% Range
		xmin=0,
		xmax=2.5e7,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
		xticklabels={0, 5, 10, 15, 20, 25},
		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
		% Legend
		legend style={legend columns=5, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
    		% Legend
    		%% PPO
		\addlegendimage{index of colormap=7 of Paired,line width=0.2mm}
		\addlegendentry{PPO}
		%% DAAC
		\addlegendimage{index of colormap=9 of Paired,line width=0.2mm}
    		\addlegendentry{DAAC}
		%% PPG
		\addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
    		\addlegendentry{PPG}
		%% DCPG
		\addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
    		\addlegendentry{DCPG}
		%% DDCPG
		\addlegendimage{index of colormap=5 of Paired,line width=0.2mm}
    		\addlegendentry{DDCPG}
		% Mean
		%% PPO
    		\addplot+[index of colormap=7 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppo.csv};
    		%% DAAC
    		\addplot+[index of colormap=9 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-daac.csv};
    		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
    		%% DCPG
    		\addplot+[index of colormap=1 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-appg.csv};
    		%% DDCPG
    		\addplot+[index of colormap=5 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		% Std
    		%% PPO
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppo.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppo.csv};
    		\addplot[index of colormap=7 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DAAC
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-daac.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-daac.csv};
    		\addplot[index of colormap=9 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% PPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[index of colormap=3 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[index of colormap=1 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DDCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		\addplot[index of colormap=5 of Paired,fill opacity=0.12] fill between[of=plus and minus];
		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Test performance curves of each method on all 16 Procgen games. Each agent is trained on 200 training levels for 25M environment steps and evaluated on 100 unseen test levels. The mean and standard deviation are computed over 10 different runs.}
    \label{fig:procgen_test_full}
\end{figure}

==> figures/procgen_test_selective.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=procgen, group size = 3 by 2, horizontal sep=1.4cm, vertical sep=1.4cm},
		% Figure size
		width=4cm,
		height=4cm,
		% Grid
		grid=major,
		% Range
		xmin=0,
		xmax=2.5e7,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
		xticklabels={0, 5, 10, 15, 20, 25},
		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=10pt},
		% Legend
		legend style={font=\small,legend columns=7, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,Chaser,Climber,Dodgeball,Miner,StarPilot}{
		    \nextgroupplot[
		        title=#1,        
		    ]
    		% Legend
    		%% PPO
		\addlegendimage{index of colormap=5 of Dark2,line width=0.2mm}
		\addlegendentry{PPO}
		%% UCB-DrAC
		%\addlegendimage{index of colormap=3 of Dark2,line width=0.2mm}
    		%\addlegendentry{UCB-DrAC}
		%% PLR
		%\addlegendimage{index of colormap=5 of Dark2,line width=0.2mm}
    		%\addlegendentry{PLR}
		%% DAAC
		\addlegendimage{index of colormap=9 of Paired,line width=0.2mm}
    		\addlegendentry{DAAC}
		%% PPG
		\addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
    		\addlegendentry{PPG}
		%% DPG
		\addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
    		\addlegendentry{DCPG}
		%% DADPG
		\addlegendimage{index of colormap=5 of Paired,line width=0.2mm}
    		\addlegendentry{DDCPG}
		% Mean
		%% PPO
    		\addplot+[index of colormap=7 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppo.csv};
    		%% UCB-DrAC
    		%\addplot+[index of colormap=3 of Dark2,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-drac.csv};
    		%% PLR
    		%\addplot+[index of colormap=5 of Dark2,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-plr.csv};
    		%% DAAC
    		\addplot+[index of colormap=9 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-daac.csv};
    		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
    		%% DPG
    		\addplot+[index of colormap=1 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-appg.csv};
    		%% DADPG
    		\addplot+[index of colormap=5 of Paired,line width=0.15mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		% Std
    		%% PPO
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppo.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppo.csv};
    		\addplot[index of colormap=7 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% UCB-DrAC
    		%\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-drac.csv};
    		%\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-drac.csv};
    		%\addplot[index of colormap=3 of Dark2,fill opacity=0.12] fill between[of=plus and minus];
    		%% PLR
    		%\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-plr.csv};
    		%\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-plr.csv};
    		%\addplot[index of colormap=5 of Dark2,fill opacity=0.12] fill between[of=plus and minus];
    		%% DAAC
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-daac.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-daac.csv};
    		\addplot[index of colormap=9 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% PPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[index of colormap=3 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[index of colormap=1 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DADPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=test_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		\addplot[index of colormap=5 of Paired,fill opacity=0.12] fill between[of=plus and minus];
		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Test performance curves of each method on 6 Procgen games. Each agent is trained on 200 training levels for 25M environment steps and evaluated on 100 unseen test levels. The mean and standard deviation are computed over 10 different runs.}
    \label{fig:procgen_test_selective}
\end{figure}

==> figures/procgen_train_ablation_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=procgen, group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
		width=4.0cm,
		height=4.0 cm,
		% Grid
		grid=major,
		% Range
		xmin=0,
		xmax=2.5e7,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
		xticklabels={0, 5, 10, 15, 20, 25},
		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
		% Legend
		legend style={font=\small,legend columns=3, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		    \nextgroupplot[
		        title=#1,        
		    ]
    		% Legend
		%% PPG
		\addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
    		\addlegendentry{PPG}
		%% DCPG_sep
		\addlegendimage{index of colormap=3 of Dark2,line width=0.2mm}
    		\addlegendentry{Separate DCPG}
		%% DCPG
		\addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
    		\addlegendentry{DCPG}

		% Mean
    		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
    		%% DCPG
    		\addplot+[index of colormap=1 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-appg.csv};
		%% DCPG_sep
    		\addplot+[index of colormap=3 of Dark2,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-appg_sep.csv};
        		% Std
    		%% PPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[index of colormap=3 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[index of colormap=1 of Paired,fill opacity=0.12] fill between[of=plus and minus];
		%% DCPG_sep
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg_sep.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg_sep.csv};
    		\addplot[index of colormap=3 of Dark2,fill opacity=0.12] fill between[of=plus and minus];
    		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Training performance curves of PPG, Separate DCPG, and DCPG on all 16 procgen games. Each agent is trained on 200 training levels for 25M environment steps and evaluated on the same training levels. The mean and standard deviation are computed over 10 different runs.}
    \label{fig:procgen_train_ablation_full}
\end{figure}

==> figures/procgen_train_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=procgen, group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
		width=4.0cm,
		height=4.0cm,
		% Grid
		grid=major,
		% Range
		xmin=0,
		xmax=2.5e7,
		% Tick
		scaled x ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
		xticklabels={0, 5, 10, 15, 20, 25},
		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
		% Legend
		legend style={legend columns=5, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
    		% Legend
    		%% PPO
		\addlegendimage{index of colormap=7 of Paired,line width=0.2mm}
		\addlegendentry{PPO}
		%% DAAC
		\addlegendimage{index of colormap=9 of Paired,line width=0.2mm}
    		\addlegendentry{DAAC}
		%% PPG
		\addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
    		\addlegendentry{PPG}
		%% DCPG
		\addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
    		\addlegendentry{DCPG}
		%% DDCPG
		\addlegendimage{index of colormap=5 of Paired,line width=0.2mm}
    		\addlegendentry{DDCPG}
		% Mean
		%% PPO
    		\addplot+[index of colormap=7 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ppo.csv};
    		%% DAAC
    		\addplot+[index of colormap=9 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-daac.csv};
    		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
    		%% DCPG
    		\addplot+[index of colormap=1 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-appg.csv};
    		%% DDCPG
    		\addplot+[index of colormap=5 of Paired,line width=0.15mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		% Std
    		%% PPO
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppo.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppo.csv};
    		\addplot[index of colormap=7 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DAAC
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-daac.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-daac.csv};
    		\addplot[index of colormap=9 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% PPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ppg.csv};
    		\addplot[index of colormap=3 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-appg.csv};
    		\addplot[index of colormap=1 of Paired,fill opacity=0.12] fill between[of=plus and minus];
    		%% DDCPG
    		\addplot[name path=plus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_plus_std, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		\addplot[name path=minus,draw=none] table [x=num_steps, y=train_episode_rewards_mean_minus_std, col sep=comma]{data/progress-#1-ssl_v1.csv};
    		\addplot[index of colormap=5 of Paired,fill opacity=0.12] fill between[of=plus and minus];
		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Training performance curves of each method on all 16 Procgen games. Each agent is trained on 200 training levels for 25M environment steps and evaluated on the same training levels. The mean and standard deviation are computed over 10 different runs.}
    \label{fig:procgen_train_full}
\end{figure}

==> figures/regularization_dcpg_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
    		width=4cm,
    		height=4cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5, -0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
    		% Legend
		legend style={font=\small,legend columns=2, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
        % Legend
        %% True
        \addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
        \addlegendentry{True}
        %% Pred
        \addlegendimage{index of colormap=5 of Paired,line width=0.2mm}
        \addlegendentry{Predicted}        
        % Plot
        %% True
    	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-#1-appg.csv};
	%% Pred
	\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-#1-appg.csv};
	}
        \end{groupplot}	
        \node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{True and predicted values measured at the initial states of training environments for DCPG on all 16 Procgen games. The mean is computed over 10 different runs.}
       	\label{fig:regularization_dcpg_full}
\end{figure}

==> figures/regularization_dcpg_selective.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 4 by 1, horizontal sep=1.1cm},
		% Figure size
    		width=4.0cm,
    		height=4.0cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
    		% Legend
		legend style={font=\small,legend columns=2, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
            % APPG BigFish
            \nextgroupplot[
            		title={DCPG, BigFish},
    		title style={font=\small,anchor=north,yshift=10pt},
    	]
    	 \addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-bigfish-appg.csv};
            \addlegendentry{True value}
            \addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-bigfish-appg.csv};
            \addlegendentry{Predicted value}
            	\coordinate (c1) at (rel axis cs:0.5,1);
            % APPG Chaser
            \nextgroupplot[
           		title={DCPG, Chaser},
    		title style={font=\small,anchor=north,yshift=10pt},
    	]
    	 \addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-chaser-appg.csv};
            \addlegendentry{True value}
            \addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-chaser-appg.csv};
            \addlegendentry{Predicted value}
            % APPG Climber
            \nextgroupplot[
           	title={DCPG, Climber},
    		title style={font=\small,anchor=north,yshift=10pt},
    	]
    	 \addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-climber-appg.csv};
            \addlegendentry{True value}
            \addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-climber-appg.csv};
            \addlegendentry{Predicted value}
            % APPG Dodgeball
           \nextgroupplot[
           		title={DCPG, Dodgeball},
    		title style={font=\small,anchor=north,yshift=10pt},
    	]
    	 \addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-dodgeball-appg.csv};
            \addlegendentry{True}
            \addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-dodgeball-appg.csv};
            	\coordinate (c2) at (rel axis cs:0.5,1);
            \addlegendentry{Predicted}
        \end{groupplot}	
        \coordinate (c3) at ($(c1)!.5!(c2)$);
        \node[above] at (c3 |-current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{True and predicted values measured at the initial states of training environments for DCPG agents on 4 Procgen games. The mean is computed over 10 different runs.}
       	\label{fig:regularization_dcpg_selective}
\end{figure}

==> figures/regularization_ppg_selective.tex <==
\begin{figure}[t]
	\centering
    	\begin{subfigure}[b]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group size = 2 by 1, horizontal sep=1.1cm},
		% Figure size
    		width=4.0cm,
    		height=4.0cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
		ymax=33,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Average return},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
    		% Legend
		legend style={font=\small,legend columns=3, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
        		\nextgroupplot[
        			title={BigFish, Train},
			title style={font=\small,anchor=north,yshift=10pt},
		]
		% Mean
		% PPG
		\addplot+[index of colormap=3 of Paired,line width=0.2mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-bigfish-ppg.csv};
		\addlegendentry{PPG}
		% PPG discount
		\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-bigfish-ppg_discount_0.995.csv};
		\addlegendentry{PPG+DR}
		% PPG norm
		\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-bigfish-ppg_norm_0.05.csv};
		\addlegendentry{PPG+AR}
		\coordinate (c1) at (rel axis cs:0.5,1);
		\nextgroupplot[
        			title={BigFish, Test},
			title style={font=\small,anchor=north,yshift=10pt},
		]
		% Test
		\addplot+[index of colormap=3 of Paired,line width=0.2mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-bigfish-ppg.csv};
		\addlegendentry{PPG}
		\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-bigfish-ppg_discount_0.995.csv};
		\addlegendentry{PPG+DR}
		\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-bigfish-ppg_norm_0.05.csv};
		\addlegendentry{PPG+AR}
		 \coordinate (c2) at (rel axis cs:0.5,1);
	\end{groupplot}	
	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[above] at (c3 |-current bounding box.north) {\pgfplotslegendfromname{exp}};
        \end{tikzpicture}
        \caption{Average training and test returns.}
        \label{fig:regularization_return}
    	\end{subfigure}
	\hfill
    	\begin{subfigure}[b]{0.49\textwidth}
	\centering
	\begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 2 by 1, horizontal sep=1.1cm},
		% Figure size
    		width=4.0cm,
    		height=4.0cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
    		% Legend
		legend style={font=\small,legend columns=2, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
        % PPG + DR
        \nextgroupplot[
        		title={PPG+DR, BigFish},
		title style={font=\small,anchor=north,yshift=10pt},
	]
	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-bigfish-ppg_discount_0.995.csv};
        \addlegendentry{True value}
        \addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-bigfish-ppg_discount_0.995.csv};
        \addlegendentry{Predicted value}
        	\coordinate (c1) at (rel axis cs:0.5,1);
        % PPG + AR
        \nextgroupplot[
       		title={PPG+AR, BigFish},
		title style={font=\small,anchor=north,yshift=10pt},
	]
	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-bigfish-ppg_norm_0.05.csv};
        \addlegendentry{True}
        \addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-bigfish-ppg_norm_0.05.csv};
        	\coordinate (c2) at (rel axis cs:0.5,1);
        \addlegendentry{Predicted}
        \end{groupplot}	
        \coordinate (c3) at ($(c1)!.5!(c2)$);
        \node[above] at (c3 |-current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{True and predicted values.}
       	\label{fig:regularization_value}
        	\end{subfigure}
        	\caption{(a) Training and test performance curves of PPG, PPG+DR, and PPG+AR on BigFish. (b) True and predicted values measured at the initial states of training environments for PPG+DR and PPG+AR on BigFish. The mean is computed over 10 different runs.}
    \label{fig:regularization_ppg_selective}
\end{figure}

==> figures/regularization_ppgar_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
    		width=4cm,
    		height=4cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
    		% Legend
		legend style={font=\small,legend columns=2, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
        % Legend
        %% True
        \addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
        \addlegendentry{True}
        %% Pred
        \addlegendimage{index of colormap=5 of Paired,line width=0.2mm}
        \addlegendentry{Predicted}        
        % Plot
        %% True
    	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-#1-ppg_norm_0.05.csv};
	%% Pred
	\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-#1-ppg_norm_0.05.csv};
	}
        \end{groupplot}	
        \node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{True and predicted values measured at the initial states of training environments for PPG with activation regularization (PPG+AR) on all 16 Procgen games. The mean is computed over 10 different runs.}
       	\label{fig:regularization_ppgar_full}
\end{figure}

==> figures/regularization_ppgdr_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
    		width=4cm,
    		height=4cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
    		% Legend
		legend style={font=\small,legend columns=2, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
        % Legend
        %% True
        \addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
        \addlegendentry{True}
        %% Pred
        \addlegendimage{index of colormap=5 of Paired,line width=0.2mm}
        \addlegendentry{Predicted}        
        % Plot
        %% True
    	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_ret_n_disc_mean, col sep=comma]{data/progress-#1-ppg_discount_0.995.csv};
	%% Pred
	\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_init_value_ests_mean, col sep=comma]{data/progress-#1-ppg_discount_0.995.csv};
	}
        \end{groupplot}	
        \node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{True and predicted values measured at the initial states of training environments for PPG with discount regularization (PPG+DR) on all 16 Procgen games. The mean is computed over 10 different runs.}
       	\label{fig:regularization_ppgdr_full}
\end{figure}

==> figures/regularization_test_full.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.6cm},
		% Figure size
    		width=4cm,
    		height=4cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
    		% Legend
		legend style={font=\small,legend columns=3, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
        % Legend
         \addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
	\addlegendentry{PPG}
         \addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
	\addlegendentry{PPG+DR}
         \addlegendimage{index of colormap=5 of Paired,line width=0.2mm}       
	\addlegendentry{PPG+AR}  
	% PPG
	\addplot+[index of colormap=3 of Paired,line width=0.2mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
	% PPG discount
	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg_discount_0.995.csv};
	% PPG norm
	\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=test_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg_norm_0.05.csv};
	}
        \end{groupplot}	
        \node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{Average test returns for PPG, PPG+DR, and PPG+AR on all 16 Procgen games. The mean is computed over 10 different runs}
       	\label{fig:regularization_test_full}
\end{figure}

==> figures/regularization_train_full.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}     	
 	\begin{groupplot}[
        % Group style
		group style = {group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.6cm},
		% Figure size
    		width=4cm,
    		height=4cm,
    		% Grid
    		grid=major,
    		% Range
    		xmin=0,
    		xmax=2.5e7,
    		% Tick
    		scaled x ticks = false,
    		tick pos = left,
    		tick label style={font=\scriptsize},
    		xtick={0, 5e6, 10e6, 15e6, 20e6, 25e6},
    		xticklabels={0, 5, 10, 15, 20, 25},
    		% Label
		xlabel={Environment step ($10^6$)},
		ylabel={Value},
		label style={font=\scriptsize},
		ylabel style={at={(-0.15,0.5)}},
    		% Legend
		legend style={font=\small,legend columns=3, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
	\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		\nextgroupplot[
			title=#1,
		]
        % Legend
         \addlegendimage{index of colormap=3 of Paired,line width=0.2mm}
	\addlegendentry{PPG}
         \addlegendimage{index of colormap=1 of Paired,line width=0.2mm}
	\addlegendentry{PPG+DR}
         \addlegendimage{index of colormap=5 of Paired,line width=0.2mm}       
	\addlegendentry{PPG+AR}  
	% PPG
	\addplot+[index of colormap=3 of Paired,line width=0.2mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg.csv};
	% PPG discount
	\addplot+[index of colormap=1 of Paired,line width=0.2mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg_discount_0.995.csv};
	% PPG norm
	\addplot+[index of colormap=5 of Paired,line width=0.2mm] table [x=num_steps, y=train_episode_rewards_mean, col sep=comma]{data/progress-#1-ppg_norm_0.05.csv};
	}
        \end{groupplot}	
        \node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
	\end{tikzpicture}
        	\caption{Average train returns for PPG, PPG+DR, and PPG+AR on all 16 Procgen games. The mean is computed over 10 different runs}
       	\label{fig:regularization_train_full}
\end{figure}

==> figures/stiffness_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=valuegrad, group size = 4 by 4, horizontal sep=1.1cm, vertical sep=1.4cm},
		% Figure size
		width=4.0cm,
		height=4.0cm,
		% Grid
		grid=major,
		% Range
		xmin=1,
		xmax=200,
		% Tick
		scaled x ticks = false,
		scaled y ticks = false,
		tick pos = left,
		tick label style={font=\scriptsize},
		xtick={1, 2, 10, 50, 200},
		xticklabels={1, 2, 10, 50, 200},
		minor tick style={draw=none},
		y tick label style={/pgf/number format/fixed},
		max space between ticks=1000pt,
		try min ticks=4,
		% Label
		xlabel={\# training levels},
		ylabel={Stiffness},
		label style={font=\scriptsize},
		ylabel style={at={(-0.2,0.5)}},
		xlabel style={at={(0.5,-0.15)}},
		% Title
		title style={font=\small,anchor=north,yshift=8pt},
		% Legend
		legend style={legend columns=5, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		    \nextgroupplot[
		        title=#1,
		        xmode=log
		    ]
    		% Mean
    		%% PPO
    		%\addplot+[index of colormap=1 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_grad, col sep=comma]{data/ppo_grad_avg.csv};
    		%\addlegendentry{PPO, Stiffness ($\rho$}
		%% PPG
    		\addplot+[index of colormap=3 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_grad, col sep=comma]{data/ppg_grad_avg.csv};
		\addlegendentry{PPG}
		%% APPG(DPG)
    		\addplot+[index of colormap=1 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_grad, col sep=comma]{data/appg_grad_avg.csv};
		\addlegendentry{DCPG}
		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \caption{Average stiffness of value networks for PPG and DCPG on all 16 Procgen games while varying the number of training levels. Each agent is trained for 8M environment steps.}
       \label{fig:stiffness_full}
\end{figure}

==> figures/value_loss_full.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
        % Group style
		group style = {group name=valueloss, group size = 4 by 4, horizontal sep=1.2cm, vertical sep=1.6cm},
		% Figure size
		width=4.0cm,
		height=4.0cm,
		% Grid
		grid=major,
		% Range
		xmin=1,
		xmax=200,
		% Tick
		scaled x ticks = false,
		scaled y ticks = false,
		tick pos = left,
		tick label style={font=\notsotiny},
		xtick={1, 2, 10, 50, 200},
		xticklabels={1, 2, 10, 50, 200},
		minor tick style={draw=none},
		y tick label style={/pgf/number format/fixed},
		max space between ticks=1000pt,
		try min ticks=4,
		% Label
		xlabel={\# training environments},
		ylabel={Value loss},
		label style={font=\scriptsize},
		ylabel style={at={(-0.2,0.5)}},
		% Title
		title style={font=\small,anchor=north,yshift=4mm},
		% Legend
		legend style={legend columns=5, font=\small, /tikz/every even column/.append style={column sep=0.2cm}},
		legend to name=exp,
        ]
		\pgfplotsinvokeforeach{BigFish,BossFight,CaveFlyer,Chaser,Climber,CoinRun,Dodgeball,FruitBot,Heist,Jumper,Leaper,Maze,Miner,Ninja,Plunder,StarPilot}{
		    \nextgroupplot[
		        title=#1,
		        xmode=log
		    ]
    		% Mean
    		%% PPO
    		\addplot+[index of colormap=1 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_loss, col sep=comma]{data/ppo_grad_avg.csv};
    		\addlegendentry{PPO}
		%% PPG
    		\addplot+[index of colormap=7 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_loss, col sep=comma]{data/ppg_grad_avg.csv};
		\addlegendentry{PPG}
		%% APPG(DPG)
    		\addplot+[index of colormap=3 of Paired,line width=0.30mm,mark=*,mark options={scale=0.5}] table [x=num_train_envs, y=#1_value_loss, col sep=comma]{data/appg_grad_avg.csv};
		\addlegendentry{DPG}
		}
        \end{groupplot}
        % Legend
	\node[above] at (current bounding box.north) {\pgfplotslegendfromname{exp}};
    \end{tikzpicture}
    \label{fig:value_loss_full}
    \caption{}
\end{figure}
